The Dilaton-like Higgs boson with scalar singlet dark matter

We study a model with a Higgs-like dilaton and a Standard Model gauge-singlet scalar dark matter candidate. We begin by updating the status of identifying the observed 125 GeV Higgs-like boson with the pseudo Nambu-Goldstone boson that arises from the spontaneous breaking of scale invariance using recent Higgs boson signal strength measurements by the ATLAS and CMS collaborations. We then constrain the extended model with recent constraints on the Higgs invisible width, the observed dark matter relic abundance and the latest dark matter direct detection limits. We found that the magnitude of the dilaton-$\gamma\gamma$ and dilaton-glue-glue coupling is constrained to be close to the standard model values. The mass of the dark matter candidate is contrained to be greater than half the dilaton mass by relic abundance limits and Higgs invisible width limits. Dark matter direct detection limits allow only small mass regions which will be further constrained by upcoming DEAP measurements.

==> plot_noDM_new_V02.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3600,4453){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1362,604){\makebox(0,0){\strut{}$-0.8$}}%
      \put(1920,604){\makebox(0,0){\strut{}$-0.6$}}%
      \put(2478,604){\makebox(0,0){\strut{}$-0.4$}}%
      \put(3036,604){\makebox(0,0){\strut{}$-0.2$}}%
      \put(3594,604){\makebox(0,0){\strut{}$0$}}%
      \put(4151,604){\makebox(0,0){\strut{}$0.2$}}%
      \put(4709,604){\makebox(0,0){\strut{}$0.4$}}%
      \put(5267,604){\makebox(0,0){\strut{}$0.6$}}%
      \put(5825,604){\makebox(0,0){\strut{}$0.8$}}%
      \put(3600,274){\makebox(0,0){\strut{}$c_{gg}$}}%
      \put(748,1242){\makebox(0,0)[r]{\strut{}$-8$}}%
      \put(748,1586){\makebox(0,0)[r]{\strut{}$-6$}}%
      \put(748,1930){\makebox(0,0)[r]{\strut{}$-4$}}%
      \put(748,2274){\makebox(0,0)[r]{\strut{}$-2$}}%
      \put(748,2617){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(748,2961){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(748,3305){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(748,3649){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(748,3993){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(418,2520){\rotatebox{-270}{\makebox(0,0){\strut{}$c_{\gamma\gamma}$}}}%
      \put(6796,917){\makebox(0,0)[l]{\strut{}$2$}}%
      \put(6796,1451){\makebox(0,0)[l]{\strut{}$4$}}%
      \put(6796,1985){\makebox(0,0)[l]{\strut{}$6$}}%
      \put(6796,2520){\makebox(0,0)[l]{\strut{}$8$}}%
      \put(6796,3054){\makebox(0,0)[l]{\strut{}$10$}}%
      \put(6796,3588){\makebox(0,0)[l]{\strut{}$12$}}%
      \put(6796,4123){\makebox(0,0)[l]{\strut{}$14$}}%
      \put(7126,2520){\rotatebox{-270}{\makebox(0,0){\strut{}$X$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plot_noDM_new_V02-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup

